On numerical issues of divergences between nearly equal distributions

Barron et al. (2026) recently identified numerical issues in the softmax and soft cross-entropy loss. We show that similar issues are present in standard divergence operations between categorical distributions. This includes the forward and reverse Kullback-Leibler (KL) divergence and generalized Jensen-Shannon divergence (JSD), as well as Monte Carlo KL estimates and entropy. When the distributions are nearly equal, rounding and cancellation issues affect the forward and gradient computations. These issues can affect settings using divergences in optimization objectives, such as knowledge distillation, reinforcement learning, and proximal methods. We propose numerically stable reformulations and provide example implementations for each setting, validated by property-based tests.

==> examples/results/logit_rounding.tex <==
\centering
\includegraphics[width=1.0\linewidth,trim=0 4pt 0 0,clip]{examples/results/logit_rounding_plot.pdf}
\papercaption[figure]{Rounding can remain in the fixed forward KL.}{With $z_{\mathrm{ref}}=(0,h)$ and $z=(1,1)$, FP32 subtraction rounds both logit differences to one for sufficiently small $h$. The fixed divergence and gradient then vanish although $p\ne q$.}
\label{fig:example-logit_rounding}
%
%
%


==> examples/results/range_limits.tex <==
\centering
\includegraphics[width=.5\linewidth,trim=0 4pt 0 0,clip]{examples/results/range_limits_plot.pdf}
\papercaption[figure]{Using the fixed forward-KL formula can cause overflow}{%
when the distributions are not nearly equal.
This example uses reference logits $z_{\mathrm{ref}}=(-h,0)$ and varying logits $z=(h,0)$.
As $h$ increases, the reformulation overflows while the
basic log-probability sum remains finite.}
\label{fig:range-limits}
%
%
%

